xPRT: Cross-Passage Retrieval Pretraining

Dense retrievers are a foundational component underlying modern RAG and search systems. Training these models typically requires a curated collection of annotated query-document pairs, which are prohibitively expensive to obtain outside a handful of well-resourced domains. This has motivated a line of work that leverages large-scale unsupervised retrieval pretraining from unlabelled text alone. Most such methods learn by optimizing a language modelling or contrastive learning objective over short spans within a document. This raises the question: how can we extract richer learning signals from a single document for retrieval pretraining? To address it, we introduce xPRT (Cross-Passage Retrieval Pretraining), an unsupervised framework that learns from the key information distributed across an entire document and the connections between its parts. We evaluate xPRT against five state-of-the-art objectives on MTEB English v2, continuing pretraining from a public unsupervised checkpoint while holding the corpus, schedule, and training procedure fixed. Across diverse tasks spanning all task types, we observe that xPRT consistently outperforms the strongest baseline by 3.2% on an average. Notably, in this continual pretraining setting, many baseline methods incur substantial performance regressions, whereas our method delivers the largest complementary gains over the initial pretrained checkpoint. Controlled ablations confirm that xPRT's performance gains stem from its proposed cross-passage signals. xPRT demonstrates that a single unlabelled document is a much richer source of retrieval signal than prior work assumed and offers complementary gains to what current retrievers already capture.

==> figures/fig_method.tex <==
% Figure 2 (method), TikZ. The texts are paraphrased excerpts of a real training group (100K manifest
% row 0: a 10-passage FineWeb blog post about Chromebooks). Anchor = passage 1; siblings in rank order =
% passages 2, 6, 7, 4 (E5 cosines 0.777, 0.750, 0.750, 0.646); the top sibling s1 = passage 2 continues
% % the anchor. The previous version is saved in figures/fig_method_pre_reframe_20260924.tex.

% \begin{tikzpicture}[
%   font=\sffamily\scriptsize,
%   box/.style={draw, rounded corners=2pt, align=center, inner sep=2.5pt},
%   txt/.style={box, text width=2.8cm, align=left, font=\sffamily\tiny, inner sep=3pt},
%   enc/.style={box, draw=blue!60!black, fill=blue!7, minimum width=1.9cm, minimum height=0.9cm},
%   aux/.style={box, draw=orange!80!black, fill=orange!8, dashed, minimum width=2.5cm, minimum height=0.85cm},
%   outbox/.style={box, draw=black!45, fill=white, minimum width=2.2cm, minimum height=0.75cm},
%   mainloss/.style={box, draw=red!65!black, fill=red!10, line width=0.9pt, minimum height=0.75cm},
%   reg/.style={box, draw=red!55!black, fill=red!3, dashed, minimum height=0.75cm},
%   filt/.style={box, draw=black!45, fill=black!5, font=\sffamily\tiny, inner sep=1.5pt},
%   arr/.style={-{Stealth[length=1.6mm]}, semithick},
%   lbl/.style={font=\sffamily\tiny, inner sep=1.5pt},
%   bar/.style={draw=black!25, fill=black!8, rounded corners=0.5pt, minimum width=0.6cm, minimum height=0.27cm, inner sep=0pt, font=\sffamily\tiny},
% ]
% % ---------------- document and selection (done once, before training)
% \node[font=\sffamily\scriptsize\bfseries] at (0.45,3.22) {document $d$};
% \draw[black!40, fill=black!2, rounded corners=2pt] (0.05,-1.5) rectangle (0.85,2.98);
% \foreach \i in {0,...,9} \node[bar] (d\i) at (0.45,{2.75-0.46*\i}) {\color{black!50}\i};
% \node[bar, draw=teal!70!black, fill=teal!55, text=white] at (d1) {\bfseries $a$};
% \node[bar, draw=orange!80!black, fill=orange!50] at (d2) {$s_1$};
% \node[bar, draw=orange!80!black, fill=orange!28] at (d6) {$s_2$};
% \node[bar, draw=orange!80!black, fill=orange!28] at (d7) {$s_3$};
% \node[bar, draw=orange!80!black, fill=orange!28] at (d4) {$s_4$};
% \node[filt] (fa) at (1.42,2.29) {filter};
% \node[filt] (fs) at (1.42,-0.75) {filter};
% \draw[semithick] (d1.east) -- (fa.west);
% \draw[semithick] (0.85,-0.75) -- (fs.west);
% \draw[arr, dashed, teal!60!black] (fa.south) -- node[right, lbl, text=teal!45!black, align=left] {given\\ $a$} (fs.north);
% % ---------------- the group: anchor and top sibling
% \node[txt, draw=teal!70!black, fill=teal!6, anchor=west] (a) at (1.95,2.29)
%   {\textbf{anchor $a$} (passage 1 of 10)\\[1pt] \texttt{query:} Chrome OS syncs your settings through your Google account and keeps every web page in a sandbox \dots};
% \node[txt, draw=orange!80!black, fill=orange!6, anchor=west] (s) at (1.95,-0.75)
%   {\textbf{top sibling $s_1$} (passage 2)\\[1pt] \texttt{passage:} \dots the OS is constantly updated with security patches, though some researchers warn that Google only moves the goalposts for scammers \dots};
% \draw[arr] (fa.east) -- (a.west);
% \draw[arr] (fs.east) -- (s.west);
% % ---------------- deep encoder (the deployed retriever)
% \node[enc] (ea) at (6.75,2.29) {encoder $f_\theta$\\ \textit{(deployed retriever)}};
% \node[enc] (es) at (6.75,-0.75) {encoder $f_\theta$\\ (same weights)};
% \draw[arr] (a.east) -- node[above, lbl, align=center] {mask\\ 15\%} (ea.west);
% \draw[arr] (s.east) -- node[above, lbl, align=center] {mask\\ 15\%} (es.west);
% \node[outbox] (oa) at (9.25,2.29) {$e(a)$: mean pool};
% \node[outbox] (os) at (9.25,-0.75) {$e(s_1)$: mean pool};
% \draw[arr] (ea) -- (oa);
% \draw[arr] (es) -- (os);
% % ---------------- main loss
% \node[mainloss] (Lxp) at (9.25,0.77) {\textbf{main loss} $\mathcal{L}_{\text{xp}}$: align $e(a)$ with $e(s_1)$\\ against passages of other documents};
% \draw[arr] (oa) -- (Lxp);
% \draw[arr] (os) -- (Lxp);
% % ---------------- prediction regularizer (training only)
% \node[aux] (U) at (12.75,2.29) {conditioning vectors\\ $U(a)=We(a)+b$ \ (4)};
% \node[aux] (dec) at (12.75,-2.2) {decoder $h_\phi$ (1 layer)\\ input: [CLS], $U(a)$, $\hat{s}_1$};
% \node[reg] (R) at (9.25,-2.2) {\textbf{regularizer} $\mathcal{R}_{\text{cross}}$:\\ MLM loss on masked tokens};
% \draw[arr] (oa) -- (U);
% \draw[arr] (U) -- (dec);
% \draw[arr] (dec) -- node[above, lbl] {$q_t$} (R);
% \draw[arr] ($(s.south)+(1.1,0)$) |- node[pos=0.72, above, lbl] {actual tokens $s_{1,t}$} (R.west);
% \draw[arr] (s.south) |- node[pos=0.72, below, lbl] {mask 60\% (contains the 15\% mask)} ($(dec.south)+(0,-0.72)$) -- (dec.south);
% % ---------------- other terms
% \node[box, draw=black!30, fill=black!2, text width=13.65cm, align=left, font=\sffamily\tiny, anchor=north west] at (0.05,-3.72)
%   {\textbf{Also computed for this group.}
%    $\mathcal{R}_{\text{cross}}$ repeats for $s_2,s_3,s_4$ and in reverse, with $U(s_j)$ predicting $a$.
%    $\mathcal{R}_{\text{self}}$: the same decoder predicts $a$ from $U(a)$ and $s_1$ from $U(s_1)$, matching the encoder's own token distributions (KL).
%    $\mathcal{L}_{\text{MLM}}$ is applied to the light views and $\mathcal{L}_{\text{unif}}$ to $e(\cdot)$.
%    Solid blue: kept after pre-training. Dashed orange: discarded. Red: losses.};
% \end{tikzpicture}


\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=2.5pt},
  txt/.style={box, text width=2.8cm, align=left, font=\sffamily\tiny, inner sep=3pt},
  enc/.style={box, draw=blue!60!black, fill=blue!7, minimum width=1.9cm, minimum height=0.9cm},
  aux/.style={box, draw=orange!80!black, fill=orange!8, dashed, minimum width=2.5cm, minimum height=0.85cm},
  outbox/.style={box, draw=black!45, fill=white, minimum width=2.2cm, minimum height=0.75cm},
  mainloss/.style={box, draw=red!65!black, fill=red!10, line width=0.9pt, minimum height=0.75cm},
  reg/.style={box, draw=red!55!black, fill=red!3, dashed, minimum height=0.75cm},
  filt/.style={box, draw=black!45, fill=black!5, font=\sffamily\tiny, inner sep=1.5pt},
  arr/.style={-{Stealth[length=1.6mm]}, semithick},
  lbl/.style={font=\sffamily\tiny, inner sep=1.5pt},
  bar/.style={draw=black!25, fill=black!8, rounded corners=0.5pt, minimum width=0.6cm, minimum height=0.27cm, inner sep=0pt, font=\sffamily\tiny},
]
% ---------------- document and selection (done once, before training)
\node[font=\sffamily\scriptsize\bfseries] at (0.45,3.22) {document $d$};
\draw[black!40, fill=black!2, rounded corners=2pt] (0.05,-1.5) rectangle (0.85,2.98);
\foreach \i in {0,...,9} \node[bar] (d\i) at (0.45,{2.75-0.46*\i}) {\color{black!50}\i};
\node[bar, draw=teal!70!black, fill=teal!55, text=white] at (d1) {\bfseries $a$};
\node[bar, draw=orange!80!black, fill=orange!50] at (d2) {$s_1$};
\node[bar, draw=orange!80!black, fill=orange!28] at (d6) {$s_2$};
\node[bar, draw=orange!80!black, fill=orange!28] at (d7) {$s_3$};
\node[bar, draw=orange!80!black, fill=orange!28] at (d4) {$s_4$};
\node[filt] (fa) at (1.42,2.29) {filter};
\node[filt] (fs) at (1.42,-0.75) {filter};
\draw[semithick] (d1.east) -- (fa.west);
\draw[semithick] (0.85,-0.75) -- (fs.west);
\draw[arr, dashed, teal!60!black] (fa.south) -- node[right, lbl, text=teal!45!black, align=left] {given\\ $a$} (fs.north);
% ---------------- the group: anchor and top sibling
\node[txt, draw=teal!70!black, fill=teal!6, anchor=west] (a) at (1.95,2.29)
  {\textbf{anchor $a$} (passage 1 of 10)\\[1pt] \texttt{query:} Chrome OS syncs your settings through your Google account and keeps every web page in a sandbox \dots};
\node[txt, draw=orange!80!black, fill=orange!6, anchor=west] (s) at (1.95,-0.75)
  {\textbf{top sibling $s_1$} (passage 2)\\[1pt] \texttt{passage:} \dots the OS is constantly updated with security patches, though some researchers warn that Google only moves the goalposts for scammers \dots};
\draw[arr] (fa.east) -- (a.west);
\draw[arr] (fs.east) -- (s.west);
% ---------------- deep encoder (the deployed retriever)
\node[enc] (ea) at (6.75,2.29) {encoder $f_\theta$\\ \textit{(deployed retriever)}};
\node[enc] (es) at (6.75,-0.75) {encoder $f_\theta$\\ (same weights)};
\draw[arr] (a.east) -- node[above, lbl, align=center] {mask\\ 15\%} (ea.west);
\draw[arr] (s.east) -- node[above, lbl, align=center] {mask\\ 15\%} (es.west);
\node[outbox] (oa) at (9.25,2.29) {$e(a)$: mean pool};
\node[outbox] (os) at (9.25,-0.75) {$e(s_1)$: mean pool};
\draw[arr] (ea) -- (oa);
\draw[arr] (es) -- (os);
% ---------------- main loss
\node[mainloss] (Lxp) at (9.25,0.77) {\textbf{main loss} $\mathcal{L}_{\text{xp}}$: align $e(a)$ with $e(s_1)$\\ against passages of other documents};
\draw[arr] (oa) -- (Lxp);
\draw[arr] (os) -- (Lxp);
% ---------------- prediction regularizer (training only)
\node[aux] (U) at (12.75,2.29) {conditioning vectors\\ $U(a)=We(a)+b$ \ (4)};
\node[aux] (dec) at (12.75,-2.2) {decoder $h_\phi$ (1 layer)\\ input: [CLS], $U(a)$, $\hat{s}_1$};
\node[reg] (R) at (9.25,-2.2) {\textbf{regularizer} $\mathcal{L}_{\text{cross}}$:\\ MLM loss on masked tokens};
\draw[arr] (oa) -- (U);
\draw[arr] (U) -- (dec);
\draw[arr] (dec) -- node[above, lbl] {$q_t$} (R);
\draw[arr] ($(s.south)+(1.1,0)$) |- node[pos=0.72, above, lbl] {actual tokens $s_{1,t}$} (R.west);
\draw[arr] (s.south) |- node[pos=0.72, below, lbl] {mask 60\% (contains the 15\% mask)} ($(dec.south)+(0,-0.72)$) -- (dec.south);
% ---------------- other terms
\node[box, draw=black!30, fill=black!2, text width=13.65cm, align=left, font=\sffamily\tiny, anchor=north west] at (0.05,-3.72)
  {\textbf{Also computed for this group.}
   $\mathcal{R}_{\text{cross}}$ repeats for $s_2,s_3,s_4$ and in reverse, with $U(s_j)$ predicting $a$.
   $\mathcal{R}_{\text{self}}$: the same decoder predicts $a$ from $U(a)$ and $s_1$ from $U(s_1)$, matching the encoder's own token distributions (KL).
   $\mathcal{L}_{\text{MLM}}$ is applied to the light views and $\mathcal{L}_{\text{unif}}$ to $e(\cdot)$.
   Solid blue: kept after pre-training. Dashed orange: discarded. Red: losses.};
\end{tikzpicture}%
}

==> figures/fig_overview.tex <==
% Figure 1 (overview): how three families of objectives use the passages of one real page, and what each
% achieves. All panels use the same FineWeb page (500K E5 anchor-filter qualitative example 1, "no-hitter",
% 47 passages). Text is the verbatim model input (lowercased by the uncased tokenizer; tokenizer spacing
% normalized; ellipses mark omissions); grey blocks mark masked tokens (positions illustrative).
% Scores are E5-base-unsupervised cosines; centrality = cosine to the page centroid; "cos" = cosine to passage 5.
% Results: MTEB(eng, v2) 41-task averages from Table 2 (continual pre-training from E5, 100K corpus).
% The previous Figure 1 (motivating example only) is saved in figures/fig_motivation.tex.
\providecommand{\msk}{\textcolor{black!40}{\rule[-0.2ex]{0.85em}{1.3ex}}}
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  bar/.style={draw=black!18, fill=black!7, rounded corners=0.6pt, minimum width=0.5cm, minimum height=0.15cm, inner sep=0pt},
  hb/.style={bar, minimum height=0.24cm, font=\sffamily\tiny\bfseries},
  txt/.style={rounded corners=2pt, align=left, inner sep=3pt, line width=0.55pt, anchor=north west},
  vec/.style={draw=black!70, fill=white, circle, minimum size=0.5cm, inner sep=0pt},
  arr/.style={-{Stealth[length=1.6mm]}, semithick},
  ttl/.style={font=\sffamily\footnotesize\bfseries, anchor=north},
  sub/.style={font=\sffamily\scriptsize, text=black!55, anchor=north},
  lrn/.style={align=center, anchor=center},
  res/.style={rounded corners=2pt, align=center, inner sep=2.5pt, line width=0.5pt, anchor=south, minimum height=1.0cm},
  note/.style={font=\sffamily\tiny, text=black!60, align=left},
  page/.style={black!40, fill=black!2, rounded corners=2pt},
]

% ================================================================== (a) contrastive
\begin{scope}
  \node[ttl] at (2.15,6.9) {(a) Contrastive pre-training};
  \node[sub] at (2.15,6.52) {e.g., Contriever, E5};
  \draw[page] (0.05,1.78) rectangle (0.75,6.1);
  \foreach \i in {0,...,9} \node[bar] (pa\i) at (0.4,{5.9-0.38*\i}) {};
  \node[text=black!50] at (0.4,2.12) {$\vdots$};
  \node[hb, draw=blue!65!black, fill=blue!35, text=white] at (pa0) {0};
  \node[hb, draw=blue!65!black, fill=blue!35, text=white] at (pa5) {5};

  \node[txt, draw=blue!65!black, fill=blue!4, text width=3.1cm] (ta0) at (0.95,6.1) {%
    {\bfseries\color{blue!55!black} passage 0}\hfill{\color{black!55} random crop}\\
    {\rmfamily dictionary and translator for handheld new: sensagent \ldots}};
  \node[txt, draw=blue!65!black, fill=blue!4, text width=3.1cm] (ta5) at (0.95,4.1) {%
    {\bfseries\color{blue!55!black} passage 5}\hfill{\color{black!55} random crop}\\
    {\rmfamily \ldots a perfect game is by definition also a no-hitter \ldots}};
  \draw[{Stealth[length=1.5mm]}-{Stealth[length=1.5mm]}, thick, blue!60!black]
    ($(ta0.south west)!0.14!(ta0.south east)$) -- ($(ta5.north west)!0.14!(ta5.north east)$)
    node[midway, right=3pt, note, text=black!70] {positive pair: pull together\\(E5 cosine 0.45)};
  \node[note, anchor=north west] at (0.95,2.85) {{\color{black!35}\rule{1.1ex}{1.1ex}\,\rule{1.1ex}{1.1ex}\,\rule{1.1ex}{1.1ex}}\ pushed away from passages\\of other pages (negatives)};

  \node[lrn, text width=4.1cm] at (2.15,1.42) {learns to \textbf{tell pairs apart}\\{\color{black!55}2 passages per example}};
  \node[res, draw=black!45, fill=black!5, text width=4.05cm] at (2.15,0.02) {{\tiny\color{black!60}E5, the initial model}\\MTEB avg.\ {\small\bfseries 53.06}};
\end{scope}

% ================================================================== (b) bottleneck auto-encoding
\begin{scope}[xshift=4.6cm]
  \node[ttl] at (2.15,6.9) {(b) Bottleneck auto-encoding};
  \node[sub] at (2.15,6.52) {e.g., RetroMAE, DupMAE, SimLM};
  \draw[page] (0.05,1.78) rectangle (0.75,6.1);
  \foreach \i in {0,...,9} \node[bar] (pb\i) at (0.4,{5.9-0.38*\i}) {};
  \node[text=black!50] at (0.4,2.12) {$\vdots$};
  \node[hb, draw=violet!70!black, fill=violet!35, text=white] at (pb5) {5};

  \node[txt, draw=violet!70!black, fill=violet!4, text width=3.1cm] (tb5) at (0.95,6.1) {%
    {\bfseries\color{violet!60!black} passage 5}\\
    {\rmfamily \ldots a perfect game is by definition also a no-hitter \ldots}};
  \node[vec] (zb) at (1.45,4.62) {$\mathbf{z}$};
  \draw[arr] (tb5.south -| zb) -- (zb);
  \node[note, anchor=west] at ($(zb.east)+(0.12,0)$) {encode, then reconstruct\\the same passage};
  \node[txt, draw=violet!70!black, dashed, fill=violet!2, text width=3.1cm] (tb5r) at (0.95,4.1) {%
    {\bfseries\color{violet!60!black} passage 5 again}\hfill{\color{black!55} from $\mathbf{z}$}\\
    {\rmfamily \ldots a perfect \msk{} is by \msk{} also a no-\msk{}. 22 perfect \msk{} have been \msk{} \ldots}};
  \draw[arr, violet!70!black] (zb) -- (tb5r.north -| zb);
  \node[note, anchor=north west] at (0.95,2.72) {predicts nothing it has not seen;\\no other passage takes part};

  \node[lrn, text width=4.1cm] at (2.15,1.42) {learns \textbf{what one passage contains}\\{\color{black!55}1 passage per example}};
  \node[res, draw=black!45, fill=black!5, text width=4.05cm] at (2.15,0.02) {{\tiny\color{black!60}E5 + RetroMAE, DupMAE,\\SimLM or BoW-DPR}\\MTEB avg.\ {\small\bfseries 51.01--53.14}};
\end{scope}

% ================================================================== (c) xPRT
\begin{scope}[xshift=9.2cm]
  \node[ttl] at (2.8,6.9) {(c) Cross-passage prediction};
  \node[sub] at (2.8,6.52) {\method{} (ours)};
  \draw[page] (0.05,1.78) rectangle (0.75,6.1);
  \foreach \i in {0,...,9} \node[bar] (pc\i) at (0.4,{5.9-0.38*\i}) {};
  \node[text=black!50] at (0.4,2.12) {$\vdots$};
  \node[hb, draw=red!60!black, fill=red!40, text=white] at (pc0) {0};
  \node[hb, draw=green!50!black, fill=green!40] at (pc3) {3};
  \node[hb, draw=teal!70!black, fill=teal!55, text=white] at (pc5) {5};

  \node[txt, draw=teal!70!black, fill=teal!5, text width=4.4cm] (tc5) at (0.95,6.1) {%
    {\bfseries\color{teal!55!black} anchor: passage 5}\hfill{\color{black!55} centrality 0.94}\\
    {\rmfamily \ldots a perfect game is by definition also a no-hitter \ldots}\\
    {\tiny\color{black!55} one of up to 10 anchors per page}};
  \node[vec] (zc) at (1.35,4.3) {$\mathbf{z}$};
  \draw[arr] (tc5.south -| zc) -- (zc);
  \node[txt, draw=green!50!black, fill=green!4, text width=3.78cm] (tc3) at (1.78,4.62) {%
    {\bfseries\color{green!40!black} related: passage 3}\hfill{\color{black!55} cos 0.95}\\
    {\rmfamily \ldots only \msk{} have been thrown in major league \msk{} history \ldots}\\
    {\color{green!40!black}\bfseries\ding{51}\ sibling:} new facts, same topic};
  \node[txt, draw=red!60!black, fill=red!3, text width=3.6cm] (tc0) at (1.8,3.1) {%
    {\bfseries\color{red!55!black} unrelated: passage 0}\hfill{\color{black!55} cos 0.45}\\
    {\rmfamily dictionary and translator \ldots}\\
    {\color{red!55!black}\bfseries\ding{55}\ excluded:} never paired};
  \draw[arr, green!45!black] (zc) -- (zc -| tc3.west);
  \draw[arr, red!60!black, dashed] (zc.south) |- (tc0.west);

  \node[lrn, text width=5.4cm] at (2.8,1.42) {learns \textbf{how passages relate}\\{\color{black!55}aligns with and predicts related passages}};
  \node[res, draw=green!45!black, fill=green!7, line width=0.8pt, text width=5.3cm] at (2.8,0.02) {{\tiny\color{black!60}E5 + \method{}: better than E5 on 34 of the 41 tasks}\\MTEB avg.\ {\small\bfseries\color{green!35!black} 54.86}\ {\color{green!35!black}($+1.80$)}};
\end{scope}
\end{tikzpicture}

